Anderson-Bogoliubov collective excitations in superfluid Fermi gases at nonzero temperatures

The Anderson-Bogoliubov branch of collective excitations in a condensed Fermi gas is treated using the effective bosonic action of Gaussian pair fluctuations. The spectra of collective excitations are treated for finite temperature and momentum throughout the BCS-BEC crossover. The obtained spectra explain, both qualitatively and quantitatively, recent experimental results on Goldstone modes in atomic Fermi superfluids.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

